The Remote Analog to Digital Conversion DAQ System for the TRISTAN Detector Upgrade

The TRISTAN detector is an upgrade to the KATRIN experiment to enable a differential measurement of the tritium $\beta$-decay spectrum to search for sterile neutrinos with keV masses. This entails performing precision electron spectroscopy with over one thousand silicon drift detector pixels, each responsible for recording incident electron rates of $10^5$ counts per second. A project specific data acquisition (DAQ) system is developed to meet the experimental challenges through a remote analog to digital conversion (RADC) design. In this work, the conceptual design of the RADC DAQ is presented along with the built system for operating the TRISTAN detector upgrade. The system includes flexible signal processing logic and data management that is optimized for the high-rate precision measurement.

==> figures/radc_concept.tex <==
\tikzstyle{every node}=[font=\normalsize]
\tikzstyle{bag} = [align=center]

\tikzstyle{DETECTOR} = [draw, fill= violet!20 , rectangle, minimum height=3.5cm, minimum width=3.5cm]
\tikzstyle{SDD} = [draw, fill=blue!20, rectangle, minimum height=2cm, minimum width=1.5cm]
\tikzstyle{ASIC} = [draw, fill=blue!10, rectangle, minimum height=2cm, minimum width =1.5]

\tikzstyle{Front-end} = [draw, fill=red!20, rectangle, minimum height=3.5cm, minimum width=5cm]
\tikzstyle{ADC} = [draw, fill=orange!20, rectangle, minimum height=1.25cm, minimum width=2cm]
\tikzstyle{SubModule} = [draw, fill=orange!20, rectangle, minimum height=0.50cm, minimum width=2cm]

\tikzstyle{FPGA} = [draw, fill=yellow!20, rectangle, minimum height=1.5cm, minimum width=2cm]

\tikzstyle{Back-end} = [draw, fill=teal!20, rectangle, minimum height=3.5cm, minimum width=2cm]
\tikzstyle{Card} = [draw, fill=green!15, rectangle, minimum height=1.5cm, minimum width=1cm]

\tikzstyle{Server} = [draw, fill=green!25, rectangle, minimum height=0.50cm, minimum width=1cm]

\tikzstyle{VFT} = [draw, fill=black!20, rectangle,rotate=90,minimum height=0.5cm,minimum width=3.5cm,text=black!75]

\resizebox{0.95\textwidth}{0.3\textwidth}{
\begin{tikzpicture}[auto,node distance=0.1 cm]
    \node (detector) at (0,0) [DETECTOR] {};
    \node (sdd) at ($(detector.west)+(1.15,0.0)$) [SDD] {SDD};
    \node (asic) at ($(sdd.east)+(0.60,0.0)$) [ASIC] {ASICs};
    \node [below,font=\bfseries] at (detector.north){TRISTAN Detector};
    \node (tmb)      at (6,0) [Front-end] {};
    \node[below,font=\bfseries] at (tmb.north){Front-end};
    \node (adcs)     at ($(tmb)+(-1.3, 0.6)$) [ADC] {ADCs};
    \node (supply)   at ($(tmb)+(-1.3,-0.90)$) [SubModule] {Bias supply};
    \node (fpga)     at ($(tmb)+( 1.3, 0.25)$) [FPGA] {FPGA1};
    \node (muC)      at ($(tmb)+( 1.3, -1.25)$) [SubModule] {$\mu C$ System};

\foreach \a in {2,...,5}
    \draw[-Stealth] ($(asic.east)+(0,+\a*0.12)$) -- ++ ($(1,0) + (-\a*0.12,0)$) |- ($(adcs.west)+(0,\a*0.12-0.42)$);
\foreach \a in {2,...,5}  
    \draw[-Stealth] ($(adcs.east)+(0,-0.42+\a*0.12)$) -- ++ ($(-0.04,0) + (\a*0.08,0)$) |- ($(fpga.west)+(0,\a*0.24-0.84)$);

    
\foreach \a in {2,...,3}
    \draw[Stealth-] ($(asic.east)+(0,-\a*0.1)$) -- ++ ($(1,0) + (-\a*0.1,0)$) |- ($(supply.west)-(0,\a*0.1-0.25)$);


\foreach \a in {4}
    \draw[-Stealth] ($(asic.east)+(0,-\a*0.1)$) -- ++ ($(1,0) + (-\a*0.1,0)$) |- ($(muC.west)-(0,\a*0.1-0.3)$);   

\draw [-Stealth] ($(muC.west) + (0,0.1)$) --++ (-0.3,0) |- (supply.east);

    \node (vft)      at (3,0.0) [VFT] {Vacuum Feedthrough};
    \node (crate)      at (12,0) [Back-end] {};
    \node[below,font=\bfseries] at (crate.north){Back-end};
    \node (card)      at ($(crate)+(0,0.25)$)[Card]  {FPGA2};
    \node (server)      at (12,-1.25) [Server]  {Server};

    \node at (9.75,0.25) [text width=1cm,align=center,text=black!75] {optical links};

\draw[Stealth-Stealth] (muC.east) -- (server.west);   
\draw[Stealth-Stealth] (card.south) -- (server.north);   

    \node at (9.75,-1.45) [text width=1cm,align=center,text=black!75] {ethernet};

\draw [-Stealth] (fpga.east) -- (card.west);
\begin{pgfonlayer}{background}
	\draw[black!50, line width=3pt] (-2,3) -- ++ (11,0) node[below left]  {high voltage, magnetic field}  -- ++ (0,-6) -- ++(-11,0);
	\draw[black!50, line width=3pt] (-2,2.5) -- ++ (5,0) node[below left]  {high vacuum}  -- ++ (0,-5) -- ++(-5,0);
\end{pgfonlayer} 
\end{tikzpicture}
}
